On the performance and programming of reversible molecular computers

If the 20th century was known for the computational revolution, what will the 21st be known for? Perhaps the recent strides in the nascent fields of molecular programming and biological computation will help bring about the 'Coming Era of Nanotechnology' promised in Drexler's 'Engines of Creation'. Though there is still far to go, there is much reason for optimism. This thesis examines the underlying principles needed to realise the computational aspects of such 'engines' in a performant way. Its main body focusses on the ways in which thermodynamics constrains the operation and design of such systems, and it ends with the proposal of a model of computation appropriate for exploiting these constraints. These thermodynamic constraints are approached from three different directions. The first considers the maximum possible aggregate performance of a system of computers of given volume, $V$, with a given supply of free energy. From this perspective, reversible computing is imperative in order to circumvent the Landauer limit. A result of Frank is refined and strengthened, showing that the adiabatic regime reversible computer performance is the best possible for any computer - quantum or classical. This therefore shows a universal scaling law governing the performance of compact computers of $\sim V^{5/6}$, compared to $\sim V^{2/3}$ for conventional computers. For the case of molecular computers, it is shown how to attain this bound. The second direction extends this performance analysis to the case where individual computational particles or sub-units can interact with one another. The third extends it to interactions with shared, non-computational parts of the system. It is found that accommodating these interactions in molecular computers imposes a performance penalty that undermines the earlier scaling result. Nonetheless, scaling superior to that of irreversible computers can be...

==> fig-gessel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6800.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,560){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(616,1261){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(616,1961){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(616,2662){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(616,3362){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(616,4063){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(616,4763){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \csname LTb\endcsname%%
      \put(616,5464){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \csname LTb\endcsname%%
      \put(714,385){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1602,385){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2490,385){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(3378,385){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(4265,385){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(5153,385){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(6041,385){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,3012){\rotatebox{-270}{\makebox(0,0){\strut{}MFPT Excess}}}%
      \csname LTb\endcsname%%
      \put(3599,123){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(1528,5123){\makebox(0,0)[l]{\strut{}$b=0.1$}}%
      \csname LTb\endcsname%%
      \put(1528,4861){\makebox(0,0)[l]{\strut{}$b=0.01$}}%
      \csname LTb\endcsname%%
      \put(1528,4599){\makebox(0,0)[l]{\strut{}$b=0.001$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.00bp},height={283.00bp}]{gessel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-lims-sub-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={255.00bp}]{lims-sub-1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-lims-sub-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={255.00bp}]{lims-sub-2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-lims-sub-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={255.00bp}]{lims-sub-3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-lims-sub-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={255.00bp}]{lims-sub-4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-lims-sub-5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(2540.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={127.00bp},height={255.00bp}]{lims-sub-5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-penalties-key.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(1540.00,1120.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(633,967){\makebox(0,0)[l]{\strut{}~$w=1$}}%
      \csname LTb\endcsname%%
      \put(633,705){\makebox(0,0)[l]{\strut{}~$w=10$}}%
      \csname LTb\endcsname%%
      \put(633,443){\makebox(0,0)[l]{\strut{}~$w=100$}}%
      \csname LTb\endcsname%%
      \put(633,181){\makebox(0,0)[l]{\strut{}~$w=1000$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={77.00bp},height={56.00bp}]{penalties-key}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-penalties.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5940.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(553,3695){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(553,4298){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(553,4901){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(553,5505){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(553,6108){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(553,6711){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(651,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1425,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2199,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2973,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3747,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4521,3520){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5295,3520){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(777,6427){\makebox(0,0)[l]{\strut{}$~b=0.1$}}%
      \csname LTb\endcsname%%
      \put(59,3695){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised MFPT Penalty}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(553,678){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(553,1432){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(553,2186){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(553,2940){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(651,503){\makebox(0,0){\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1425,503){\makebox(0,0){\strut{}$10^{1}$}}%
      \csname LTb\endcsname%%
      \put(2199,503){\makebox(0,0){\strut{}$10^{2}$}}%
      \csname LTb\endcsname%%
      \put(2973,503){\makebox(0,0){\strut{}$10^{3}$}}%
      \csname LTb\endcsname%%
      \put(3747,503){\makebox(0,0){\strut{}$10^{4}$}}%
      \csname LTb\endcsname%%
      \put(4521,503){\makebox(0,0){\strut{}$10^{5}$}}%
      \csname LTb\endcsname%%
      \put(5295,503){\makebox(0,0){\strut{}$10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3166,241){\makebox(0,0){\strut{}$1+s/w$}}%
      \csname LTb\endcsname%%
      \put(777,3410){\makebox(0,0)[l]{\strut{}$~b=0.01$}}%
      \csname LTb\endcsname%%
      \put(59,3695){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised MFPT Penalty}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={297.00bp},height={340.00bp}]{penalties}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-tg-frac.tikz <==
\begin{tikzpicture}[every state/.style={inner sep=0pt,minimum size=4pt}]
  \node[state,accepting,fill=black] (v0) at (3.4751484217817574,4.55031389406081) {};
  \node[state,accepting,fill=black] (v1) at (-4.135608504768771,-1.788929148574084) {};
  \node[state] (v2) at (2.5661983373642028,-0.054550676247050865) {};
  \node[state] (v3) at (2.2960064979553976,-0.8433926985344079) {};
  \node[state] (v4) at (0.16248274031146165,1.786648833053601) {};
  \node[state] (v5) at (-0.15403842532045073,1.5440941959252126) {};
  \node[state] (v6) at (1.304412630534438,0.24959210370513552) {};
  \node[state] (v7) at (-0.254561672247947,2.182077857105258) {};
  \node[state] (v8) at (0.17203732818832979,2.3555946149164053) {};
  \node[state] (v9) at (1.3996923141298372,0.9086729504972618) {};
  \node[state] (v10) at (1.6020290554355545,-0.8648324999393118) {};
  \node[state] (v11) at (-0.552154355514626,2.4391021190004674) {};
  \node[state] (v12) at (-0.6973961754798681,1.8807830126933425) {};
  \node[state] (v13) at (0.6520192928433094,0.44591629179692915) {};
  \node[state] (v14) at (1.9070232370458056,2.689304845402798) {};
  \node[state] (v15) at (1.2488960070372646,2.2247562734784028) {};
  \node[state] (v16) at (2.661815852528711,0.9380111542120468) {};
  \node[state] (v17) at (2.3505197522682204,3.5277773604112603) {};
  \node[state] (v18) at (1.5664526660483733,3.1303400311863356) {};
  \node[state] (v19) at (2.772958367441803,1.7178942713417453) {};
  \node[state] (v20) at (1.1667166458346292,2.758762333129569) {};
  \node[state] (v21) at (0.7100459088688089,2.1942193178406155) {};
  \node[state] (v22) at (2.0277899926416456,1.0011252426628683) {};
  \node[state] (v23) at (-1.339483077259822,0.27989229516804753) {};
  \node[state] (v24) at (-0.8772538864964434,0.536683076153312) {};
  \node[state] (v25) at (0.26442668464939034,-0.8251525960468068) {};
  \node[state] (v26) at (-1.1887503535337274,0.9229365672083918) {};
  \node[state] (v27) at (-0.5220645608338238,1.113583659319007) {};
  \node[state] (v28) at (0.49970769928371683,-0.18835218571858217) {};
  \node[state] (v29) at (-2.2033991623148776,-0.0965970082353895) {};
  \node[state] (v30) at (-1.7770409660693134,0.564319902527252) {};
  \node[state] (v31) at (-0.4609233675211441,-0.8611154275246178) {};
  \node[state] (v32) at (0.5532793282134818,1.241257847853684) {};
  \node[state] (v33) at (0.20963025253434922,0.8566729356953052) {};
  \node[state] (v34) at (1.120024992052391,-0.4719491452269722) {};
  \node[state] (v35) at (1.7993723129999715,1.7891708595447589) {};
  \node[state] (v36) at (1.1506358393486438,1.4657206941192418) {};
  \node[state] (v37) at (1.9259874103922248,-0.027611618119865754) {};
  \node[state] (v38) at (-0.23573789648295948,0.21327848485417994) {};
  \node[state] (v39) at (-0.564327191675239,-0.10099075591427249) {};
  \node[state] (v40) at (0.7372891135010878,-1.2775846259696395) {};
  \node[state] (v41) at (-1.3293196434637038,6.825497502439574) {};
  \node[state] (v42) at (-1.3630277721388893,6.0371026696706975) {};
  \node[state] (v43) at (-0.009805064791322347,3.2193195972644784) {};
  \node[state] (v44) at (-0.35504279113692555,2.9305782121524557) {};
  \node[state] (v45) at (-0.651669539959817,5.005092351126771) {};
  \node[state] (v46) at (-0.7002944510123187,4.269292058962024) {};
  \node[state] (v47) at (-0.13093864618508658,4.0082539930566) {};
  \node[state] (v48) at (-0.6949983650431387,5.794852862726046) {};
  \node[state] (v49) at (-2.117919726432933,6.20351206311362) {};
  \node[state] (v50) at (-0.6272690994902363,3.741847551248912) {};
  \node[state] (v51) at (-0.835456395648763,3.360834907797988) {};
  \node[state] (v52) at (-1.3690202376417993,5.351162126862515) {};
  \node[state] (v53) at (1.6779545179878366,4.925632693215907) {};
  \node[state] (v54) at (0.771231706589196,4.26871006333689) {};
  \node[state] (v55) at (0.3486980825664952,5.981038960355102) {};
  \node[state] (v56) at (1.8415659900291574,5.621816136969723) {};
  \node[state] (v57) at (0.84027403039665,4.993727240705263) {};
  \node[state] (v58) at (0.3905073363260326,6.690665445802169) {};
  \node[state] (v59) at (1.2619326187113395,6.459990553922406) {};
  \node[state] (v60) at (0.17543782511852904,5.302361524234345) {};
  \node[state] (v61) at (-0.37510981434760576,6.683699008727237) {};
  \node[state] (v62) at (-1.7817404196988733,1.2561509790322165) {};
  \node[state] (v63) at (-1.2612236672081574,1.6004460176638242) {};
  \node[state] (v64) at (-1.904406825150545,3.7967751364142064) {};
  \node[state] (v65) at (-2.11743550263423,2.4397611178958627) {};
  \node[state] (v66) at (-1.3999694216719738,3.280686504771533) {};
  \node[state] (v67) at (-2.0354296517343657,4.905352720781203) {};
  \node[state] (v68) at (-2.6101018130148055,0.9730542191814799) {};
  \node[state] (v69) at (-2.020355810288433,1.7370810263003533) {};
  \node[state] (v70) at (-2.486983921441511,3.8774224320592063) {};
  \node[state] (v71) at (3.4050519785962092,3.614477023449859) {};
  \node[state] (v72) at (2.951951841598388,3.122268021278065) {};
  \node[state] (v73) at (4.371534251111887,4.287617500246496) {};
  \node[state] (v74) at (2.873068166128606,4.1721933979584716) {};
  \node[state] (v75) at (4.410591385501697,5.152643917307501) {};
  \node[state] (v76) at (4.99976881745918,3.981625148104324) {};
  \node[state] (v77) at (4.466333710609381,3.519617162952977) {};
  \node[state] (v78) at (5.467030126379853,4.628829211366017) {};
  \node[state] (v79) at (-3.7279072761198657,5.000248792379955) {};
  \node[state] (v80) at (-3.811215928042087,4.256826731203449) {};
  \node[state] (v81) at (-1.1484351173644185,2.3102568936610397) {};
  \node[state] (v82) at (-1.49330932123178,2.0808475166081846) {};
  \node[state] (v83) at (-3.04196135531578,3.222060047967823) {};
  \node[state] (v84) at (-1.798227264463192,2.9128373636056173) {};
  \node[state] (v85) at (-1.3491116087899795,2.809316645968066) {};
  \node[state] (v86) at (-3.0951374519019654,4.007893143989082) {};
  \node[state] (v87) at (-4.600826872525891,4.447456218048963) {};
  \node[state] (v88) at (-2.307749022090527,3.183685047046739) {};
  \node[state] (v89) at (-2.515677050667505,2.694931513607954) {};
  \node[state] (v90) at (-3.8137665848881666,3.6172165657123405) {};
  \node[state] (v91) at (1.002213660425983,3.4655912741137294) {};
  \node[state] (v92) at (0.3443864049944915,2.8873559381409506) {};
  \node[state] (v93) at (-1.5906218982805276,4.224465426911279) {};
  \node[state] (v94) at (1.4344629465622716,4.2064242330833865) {};
  \node[state] (v95) at (0.40293336649773337,3.668404775626401) {};
  \node[state] (v96) at (-1.3778565222868036,4.752603364273528) {};
  \node[state] (v97) at (-0.2032210238671238,4.512173215707064) {};
  \node[state] (v98) at (-1.2245017601519739,3.7507375123253857) {};
  \node[state] (v99) at (-2.6222574501655442,4.755098060228369) {};
  \node[state] (v100) at (-3.456375950023912,0.9823133057465543) {};
  \node[state] (v101) at (-2.6861391224896876,1.6320204510600846) {};
  \node[state] (v102) at (-4.171686255867115,2.5452878603747413) {};
  \node[state] (v103) at (-4.846204597380111,1.7726356240289933) {};
  \node[state] (v104) at (-3.48423624860414,2.5038693111160577) {};
  \node[state] (v105) at (-4.6411671498241045,3.433416637619054) {};
  \node[state] (v106) at (-4.140740048676738,0.9642121411754452) {};
  \node[state] (v107) at (-3.4143045355450123,1.8075370736285366) {};
  \node[state] (v108) at (-4.894307625170197,2.686889645805903) {};
  \node[state] (v109) at (-2.978222856512475,-0.49678825604049753) {};
  \node[state] (v110) at (-1.9923798135757813,-0.8898958751013494) {};
  \node[state] (v111) at (-3.140303986211371,-1.883472969363521) {};
  \node[state] (v112) at (-2.825624707200261,-2.4337682388261377) {};
  \node[state] (v113) at (-3.865554251004385,-3.033553053509924) {};
  \node[state] (v114) at (-3.621750590672103,-0.8287875853122821) {};
  \node[state] (v115) at (-2.686550140289986,-0.9348164477976713) {};
  \node[state] (v116) at (-3.749129320562069,-2.246746115270515) {};
  \path (v0) edge[->] (v17);
  \path (v0) edge[->] (v71);
  \path (v0) edge[->] (v74);
  \path (v0) edge[->] (v75);
  \path (v0) edge[->] (v76);
  \path (v0) edge[->] (v94);
  \path (v1) edge[->] (v109);
  \path (v1) edge[->] (v112);
  \path (v1) edge[->] (v113);
  \path (v1) edge[->] (v114);
  \path (v2) edge[->] (v3);
  \path (v2) edge[->] (v9);
  \path (v2) edge[->] (v10);
  \path (v2) edge[->] (v19);
  \path (v2) edge[->] (v28);
  \path (v3) edge[->] (v6);
  \path (v3) edge[->] (v10);
  \path (v3) edge[->] (v16);
  \path (v3) edge[->] (v25);
  \path (v4) edge[->] (v5);
  \path (v4) edge[->] (v6);
  \path (v4) edge[->] (v11);
  \path (v4) edge[->] (v15);
  \path (v4) edge[->] (v24);
  \path (v4) edge[->] (v43);
  \path (v4) edge[->] (v81);
  \path (v5) edge[->] (v6);
  \path (v5) edge[->] (v12);
  \path (v5) edge[->] (v15);
  \path (v5) edge[->] (v24);
  \path (v5) edge[->] (v44);
  \path (v5) edge[->] (v82);
  \path (v6) edge[->] (v13);
  \path (v6) edge[->] (v16);
  \path (v6) edge[->] (v25);
  \path (v7) edge[->] (v4);
  \path (v7) edge[->] (v8);
  \path (v7) edge[->] (v9);
  \path (v7) edge[->] (v11);
  \path (v7) edge[->] (v18);
  \path (v7) edge[->] (v27);
  \path (v7) edge[->] (v84);
  \path (v8) edge[->] (v5);
  \path (v8) edge[->] (v9);
  \path (v8) edge[->] (v12);
  \path (v8) edge[->] (v18);
  \path (v8) edge[->] (v27);
  \path (v8) edge[->] (v85);
  \path (v9) edge[->] (v6);
  \path (v9) edge[->] (v13);
  \path (v9) edge[->] (v19);
  \path (v9) edge[->] (v28);
  \path (v10) edge[->] (v13);
  \path (v10) edge[->] (v22);
  \path (v10) edge[->] (v31);
  \path (v11) edge[->] (v12);
  \path (v11) edge[->] (v13);
  \path (v11) edge[->] (v21);
  \path (v11) edge[->] (v30);
  \path (v11) edge[->] (v50);
  \path (v12) edge[->] (v13);
  \path (v12) edge[->] (v21);
  \path (v12) edge[->] (v30);
  \path (v12) edge[->] (v51);
  \path (v13) edge[->] (v22);
  \path (v13) edge[->] (v31);
  \path (v14) edge[->] (v4);
  \path (v14) edge[->] (v15);
  \path (v14) edge[->] (v16);
  \path (v14) edge[->] (v20);
  \path (v14) edge[->] (v43);
  \path (v14) edge[->] (v91);
  \path (v15) edge[->] (v5);
  \path (v15) edge[->] (v16);
  \path (v15) edge[->] (v21);
  \path (v15) edge[->] (v44);
  \path (v15) edge[->] (v92);
  \path (v16) edge[->] (v22);
  \path (v17) edge[->] (v14);
  \path (v17) edge[->] (v18);
  \path (v17) edge[->] (v19);
  \path (v17) edge[->] (v20);
  \path (v17) edge[->] (v94);
  \path (v18) edge[->] (v15);
  \path (v18) edge[->] (v19);
  \path (v18) edge[->] (v21);
  \path (v18) edge[->] (v95);
  \path (v19) edge[->] (v16);
  \path (v19) edge[->] (v22);
  \path (v20) edge[->] (v11);
  \path (v20) edge[->] (v21);
  \path (v20) edge[->] (v22);
  \path (v20) edge[->] (v50);
  \path (v21) edge[->] (v12);
  \path (v21) edge[->] (v22);
  \path (v21) edge[->] (v51);
  \path (v23) edge[->] (v4);
  \path (v23) edge[->] (v24);
  \path (v23) edge[->] (v25);
  \path (v23) edge[->] (v29);
  \path (v23) edge[->] (v62);
  \path (v23) edge[->] (v81);
  \path (v24) edge[->] (v5);
  \path (v24) edge[->] (v25);
  \path (v24) edge[->] (v30);
  \path (v24) edge[->] (v63);
  \path (v24) edge[->] (v82);
  \path (v25) edge[->] (v31);
  \path (v26) edge[->] (v7);
  \path (v26) edge[->] (v23);
  \path (v26) edge[->] (v27);
  \path (v26) edge[->] (v28);
  \path (v26) edge[->] (v29);
  \path (v26) edge[->] (v84);
  \path (v27) edge[->] (v8);
  \path (v27) edge[->] (v24);
  \path (v27) edge[->] (v28);
  \path (v27) edge[->] (v30);
  \path (v27) edge[->] (v85);
  \path (v28) edge[->] (v25);
  \path (v28) edge[->] (v31);
  \path (v29) edge[->] (v30);
  \path (v29) edge[->] (v31);
  \path (v29) edge[->] (v68);
  \path (v30) edge[->] (v31);
  \path (v30) edge[->] (v69);
  \path (v32) edge[->] (v14);
  \path (v32) edge[->] (v23);
  \path (v32) edge[->] (v33);
  \path (v32) edge[->] (v34);
  \path (v32) edge[->] (v38);
  \path (v32) edge[->] (v62);
  \path (v32) edge[->] (v91);
  \path (v33) edge[->] (v15);
  \path (v33) edge[->] (v24);
  \path (v33) edge[->] (v34);
  \path (v33) edge[->] (v39);
  \path (v33) edge[->] (v63);
  \path (v33) edge[->] (v92);
  \path (v34) edge[->] (v40);
  \path (v35) edge[->] (v17);
  \path (v35) edge[->] (v32);
  \path (v35) edge[->] (v36);
  \path (v35) edge[->] (v37);
  \path (v35) edge[->] (v38);
  \path (v35) edge[->] (v94);
  \path (v36) edge[->] (v18);
  \path (v36) edge[->] (v33);
  \path (v36) edge[->] (v37);
  \path (v36) edge[->] (v39);
  \path (v36) edge[->] (v95);
  \path (v37) edge[->] (v34);
  \path (v37) edge[->] (v40);
  \path (v38) edge[->] (v29);
  \path (v38) edge[->] (v39);
  \path (v38) edge[->] (v40);
  \path (v38) edge[->] (v68);
  \path (v39) edge[->] (v30);
  \path (v39) edge[->] (v40);
  \path (v39) edge[->] (v69);
  \path (v41) edge[->] (v42);
  \path (v41) edge[->] (v48);
  \path (v41) edge[->] (v49);
  \path (v41) edge[->] (v58);
  \path (v41) edge[->] (v67);
  \path (v42) edge[->] (v45);
  \path (v42) edge[->] (v49);
  \path (v42) edge[->] (v55);
  \path (v42) edge[->] (v64);
  \path (v43) edge[->] (v4);
  \path (v43) edge[->] (v44);
  \path (v43) edge[->] (v45);
  \path (v43) edge[->] (v50);
  \path (v43) edge[->] (v54);
  \path (v43) edge[->] (v63);
  \path (v43) edge[->] (v81);
  \path (v44) edge[->] (v5);
  \path (v44) edge[->] (v45);
  \path (v44) edge[->] (v51);
  \path (v44) edge[->] (v54);
  \path (v44) edge[->] (v63);
  \path (v44) edge[->] (v82);
  \path (v45) edge[->] (v52);
  \path (v45) edge[->] (v55);
  \path (v45) edge[->] (v64);
  \path (v46) edge[->] (v7);
  \path (v46) edge[->] (v43);
  \path (v46) edge[->] (v47);
  \path (v46) edge[->] (v48);
  \path (v46) edge[->] (v50);
  \path (v46) edge[->] (v57);
  \path (v46) edge[->] (v66);
  \path (v46) edge[->] (v84);
  \path (v47) edge[->] (v8);
  \path (v47) edge[->] (v44);
  \path (v47) edge[->] (v48);
  \path (v47) edge[->] (v51);
  \path (v47) edge[->] (v57);
  \path (v47) edge[->] (v66);
  \path (v47) edge[->] (v85);
  \path (v48) edge[->] (v45);
  \path (v48) edge[->] (v52);
  \path (v48) edge[->] (v58);
  \path (v48) edge[->] (v67);
  \path (v49) edge[->] (v52);
  \path (v49) edge[->] (v61);
  \path (v49) edge[->] (v70);
  \path (v50) edge[->] (v51);
  \path (v50) edge[->] (v52);
  \path (v50) edge[->] (v60);
  \path (v50) edge[->] (v69);
  \path (v51) edge[->] (v52);
  \path (v51) edge[->] (v60);
  \path (v51) edge[->] (v69);
  \path (v52) edge[->] (v61);
  \path (v52) edge[->] (v70);
  \path (v53) edge[->] (v14);
  \path (v53) edge[->] (v54);
  \path (v53) edge[->] (v55);
  \path (v53) edge[->] (v59);
  \path (v53) edge[->] (v91);
  \path (v54) edge[->] (v15);
  \path (v54) edge[->] (v55);
  \path (v54) edge[->] (v60);
  \path (v54) edge[->] (v92);
  \path (v55) edge[->] (v61);
  \path (v56) edge[->] (v17);
  \path (v56) edge[->] (v53);
  \path (v56) edge[->] (v57);
  \path (v56) edge[->] (v58);
  \path (v56) edge[->] (v59);
  \path (v56) edge[->] (v94);
  \path (v57) edge[->] (v18);
  \path (v57) edge[->] (v54);
  \path (v57) edge[->] (v58);
  \path (v57) edge[->] (v60);
  \path (v57) edge[->] (v95);
  \path (v58) edge[->] (v55);
  \path (v58) edge[->] (v61);
  \path (v59) edge[->] (v60);
  \path (v59) edge[->] (v61);
  \path (v60) edge[->] (v61);
  \path (v62) edge[->] (v4);
  \path (v62) edge[->] (v63);
  \path (v62) edge[->] (v64);
  \path (v62) edge[->] (v68);
  \path (v62) edge[->] (v81);
  \path (v63) edge[->] (v5);
  \path (v63) edge[->] (v64);
  \path (v63) edge[->] (v69);
  \path (v63) edge[->] (v82);
  \path (v64) edge[->] (v70);
  \path (v65) edge[->] (v7);
  \path (v65) edge[->] (v62);
  \path (v65) edge[->] (v66);
  \path (v65) edge[->] (v67);
  \path (v65) edge[->] (v68);
  \path (v65) edge[->] (v84);
  \path (v66) edge[->] (v8);
  \path (v66) edge[->] (v63);
  \path (v66) edge[->] (v67);
  \path (v66) edge[->] (v69);
  \path (v66) edge[->] (v85);
  \path (v67) edge[->] (v64);
  \path (v67) edge[->] (v70);
  \path (v68) edge[->] (v69);
  \path (v68) edge[->] (v70);
  \path (v69) edge[->] (v70);
  \path (v71) edge[->] (v14);
  \path (v71) edge[->] (v72);
  \path (v71) edge[->] (v73);
  \path (v71) edge[->] (v76);
  \path (v71) edge[->] (v91);
  \path (v72) edge[->] (v15);
  \path (v72) edge[->] (v73);
  \path (v72) edge[->] (v77);
  \path (v72) edge[->] (v92);
  \path (v73) edge[->] (v78);
  \path (v74) edge[->] (v18);
  \path (v74) edge[->] (v72);
  \path (v74) edge[->] (v75);
  \path (v74) edge[->] (v77);
  \path (v74) edge[->] (v95);
  \path (v75) edge[->] (v73);
  \path (v75) edge[->] (v78);
  \path (v76) edge[->] (v77);
  \path (v76) edge[->] (v78);
  \path (v77) edge[->] (v78);
  \path (v79) edge[->] (v80);
  \path (v79) edge[->] (v86);
  \path (v79) edge[->] (v87);
  \path (v79) edge[->] (v96);
  \path (v79) edge[->] (v105);
  \path (v80) edge[->] (v83);
  \path (v80) edge[->] (v87);
  \path (v80) edge[->] (v93);
  \path (v80) edge[->] (v102);
  \path (v81) edge[->] (v4);
  \path (v81) edge[->] (v43);
  \path (v81) edge[->] (v82);
  \path (v81) edge[->] (v83);
  \path (v81) edge[->] (v88);
  \path (v81) edge[->] (v92);
  \path (v81) edge[->] (v101);
  \path (v82) edge[->] (v5);
  \path (v82) edge[->] (v44);
  \path (v82) edge[->] (v83);
  \path (v82) edge[->] (v89);
  \path (v82) edge[->] (v92);
  \path (v82) edge[->] (v101);
  \path (v83) edge[->] (v90);
  \path (v83) edge[->] (v93);
  \path (v83) edge[->] (v102);
  \path (v84) edge[->] (v81);
  \path (v84) edge[->] (v85);
  \path (v84) edge[->] (v86);
  \path (v84) edge[->] (v88);
  \path (v84) edge[->] (v95);
  \path (v84) edge[->] (v104);
  \path (v85) edge[->] (v82);
  \path (v85) edge[->] (v86);
  \path (v85) edge[->] (v89);
  \path (v85) edge[->] (v95);
  \path (v85) edge[->] (v104);
  \path (v86) edge[->] (v83);
  \path (v86) edge[->] (v90);
  \path (v86) edge[->] (v96);
  \path (v86) edge[->] (v105);
  \path (v87) edge[->] (v90);
  \path (v87) edge[->] (v99);
  \path (v87) edge[->] (v108);
  \path (v88) edge[->] (v11);
  \path (v88) edge[->] (v50);
  \path (v88) edge[->] (v89);
  \path (v88) edge[->] (v90);
  \path (v88) edge[->] (v98);
  \path (v88) edge[->] (v107);
  \path (v89) edge[->] (v12);
  \path (v89) edge[->] (v51);
  \path (v89) edge[->] (v90);
  \path (v89) edge[->] (v98);
  \path (v89) edge[->] (v107);
  \path (v90) edge[->] (v99);
  \path (v90) edge[->] (v108);
  \path (v91) edge[->] (v4);
  \path (v91) edge[->] (v43);
  \path (v91) edge[->] (v92);
  \path (v91) edge[->] (v93);
  \path (v91) edge[->] (v97);
  \path (v92) edge[->] (v5);
  \path (v92) edge[->] (v44);
  \path (v92) edge[->] (v93);
  \path (v92) edge[->] (v98);
  \path (v93) edge[->] (v99);
  \path (v94) edge[->] (v91);
  \path (v94) edge[->] (v95);
  \path (v94) edge[->] (v96);
  \path (v94) edge[->] (v97);
  \path (v95) edge[->] (v92);
  \path (v95) edge[->] (v96);
  \path (v95) edge[->] (v98);
  \path (v96) edge[->] (v93);
  \path (v96) edge[->] (v99);
  \path (v97) edge[->] (v11);
  \path (v97) edge[->] (v50);
  \path (v97) edge[->] (v98);
  \path (v97) edge[->] (v99);
  \path (v98) edge[->] (v12);
  \path (v98) edge[->] (v51);
  \path (v98) edge[->] (v99);
  \path (v100) edge[->] (v23);
  \path (v100) edge[->] (v62);
  \path (v100) edge[->] (v101);
  \path (v100) edge[->] (v102);
  \path (v100) edge[->] (v106);
  \path (v101) edge[->] (v24);
  \path (v101) edge[->] (v63);
  \path (v101) edge[->] (v102);
  \path (v101) edge[->] (v107);
  \path (v102) edge[->] (v108);
  \path (v103) edge[->] (v100);
  \path (v103) edge[->] (v104);
  \path (v103) edge[->] (v105);
  \path (v103) edge[->] (v106);
  \path (v104) edge[->] (v101);
  \path (v104) edge[->] (v105);
  \path (v104) edge[->] (v107);
  \path (v105) edge[->] (v102);
  \path (v105) edge[->] (v108);
  \path (v106) edge[->] (v29);
  \path (v106) edge[->] (v68);
  \path (v106) edge[->] (v107);
  \path (v106) edge[->] (v108);
  \path (v107) edge[->] (v30);
  \path (v107) edge[->] (v69);
  \path (v107) edge[->] (v108);
  \path (v109) edge[->] (v23);
  \path (v109) edge[->] (v62);
  \path (v109) edge[->] (v110);
  \path (v109) edge[->] (v111);
  \path (v109) edge[->] (v114);
  \path (v110) edge[->] (v24);
  \path (v110) edge[->] (v63);
  \path (v110) edge[->] (v111);
  \path (v110) edge[->] (v115);
  \path (v111) edge[->] (v116);
  \path (v112) edge[->] (v110);
  \path (v112) edge[->] (v113);
  \path (v112) edge[->] (v115);
  \path (v113) edge[->] (v111);
  \path (v113) edge[->] (v116);
  \path (v114) edge[->] (v29);
  \path (v114) edge[->] (v68);
  \path (v114) edge[->] (v115);
  \path (v114) edge[->] (v116);
  \path (v115) edge[->] (v30);
  \path (v115) edge[->] (v69);
  \path (v115) edge[->] (v116);
  \node[state,accepting,fill=black] at (3.4751484217817574,4.55031389406081) {};
  \node[state,accepting,fill=black] at (-4.135608504768771,-1.788929148574084) {};
  \node[state,fill=white] at (2.5661983373642028,-0.054550676247050865) {};
  \node[state,fill=white] at (2.2960064979553976,-0.8433926985344079) {};
  \node[state,fill=white] at (0.16248274031146165,1.786648833053601) {};
  \node[state,fill=white] at (-0.15403842532045073,1.5440941959252126) {};
  \node[state,fill=white] at (1.304412630534438,0.24959210370513552) {};
  \node[state,fill=white] at (-0.254561672247947,2.182077857105258) {};
  \node[state,fill=white] at (0.17203732818832979,2.3555946149164053) {};
  \node[state,fill=white] at (1.3996923141298372,0.9086729504972618) {};
  \node[state,fill=white] at (1.6020290554355545,-0.8648324999393118) {};
  \node[state,fill=white] at (-0.552154355514626,2.4391021190004674) {};
  \node[state,fill=white] at (-0.6973961754798681,1.8807830126933425) {};
  \node[state,fill=white] at (0.6520192928433094,0.44591629179692915) {};
  \node[state,fill=white] at (1.9070232370458056,2.689304845402798) {};
  \node[state,fill=white] at (1.2488960070372646,2.2247562734784028) {};
  \node[state,fill=white] at (2.661815852528711,0.9380111542120468) {};
  \node[state,fill=white] at (2.3505197522682204,3.5277773604112603) {};
  \node[state,fill=white] at (1.5664526660483733,3.1303400311863356) {};
  \node[state,fill=white] at (2.772958367441803,1.7178942713417453) {};
  \node[state,fill=white] at (1.1667166458346292,2.758762333129569) {};
  \node[state,fill=white] at (0.7100459088688089,2.1942193178406155) {};
  \node[state,fill=white] at (2.0277899926416456,1.0011252426628683) {};
  \node[state,fill=white] at (-1.339483077259822,0.27989229516804753) {};
  \node[state,fill=white] at (-0.8772538864964434,0.536683076153312) {};
  \node[state,fill=white] at (0.26442668464939034,-0.8251525960468068) {};
  \node[state,fill=white] at (-1.1887503535337274,0.9229365672083918) {};
  \node[state,fill=white] at (-0.5220645608338238,1.113583659319007) {};
  \node[state,fill=white] at (0.49970769928371683,-0.18835218571858217) {};
  \node[state,fill=white] at (-2.2033991623148776,-0.0965970082353895) {};
  \node[state,fill=white] at (-1.7770409660693134,0.564319902527252) {};
  \node[state,fill=white] at (-0.4609233675211441,-0.8611154275246178) {};
  \node[state,fill=white] at (0.5532793282134818,1.241257847853684) {};
  \node[state,fill=white] at (0.20963025253434922,0.8566729356953052) {};
  \node[state,fill=white] at (1.120024992052391,-0.4719491452269722) {};
  \node[state,fill=white] at (1.7993723129999715,1.7891708595447589) {};
  \node[state,fill=white] at (1.1506358393486438,1.4657206941192418) {};
  \node[state,fill=white] at (1.9259874103922248,-0.027611618119865754) {};
  \node[state,fill=white] at (-0.23573789648295948,0.21327848485417994) {};
  \node[state,fill=white] at (-0.564327191675239,-0.10099075591427249) {};
  \node[state,fill=white] at (0.7372891135010878,-1.2775846259696395) {};
  \node[state,fill=white] at (-1.3293196434637038,6.825497502439574) {};
  \node[state,fill=white] at (-1.3630277721388893,6.0371026696706975) {};
  \node[state,fill=white] at (-0.009805064791322347,3.2193195972644784) {};
  \node[state,fill=white] at (-0.35504279113692555,2.9305782121524557) {};
  \node[state,fill=white] at (-0.651669539959817,5.005092351126771) {};
  \node[state,fill=white] at (-0.7002944510123187,4.269292058962024) {};
  \node[state,fill=white] at (-0.13093864618508658,4.0082539930566) {};
  \node[state,fill=white] at (-0.6949983650431387,5.794852862726046) {};
  \node[state,fill=white] at (-2.117919726432933,6.20351206311362) {};
  \node[state,fill=white] at (-0.6272690994902363,3.741847551248912) {};
  \node[state,fill=white] at (-0.835456395648763,3.360834907797988) {};
  \node[state,fill=white] at (-1.3690202376417993,5.351162126862515) {};
  \node[state,fill=white] at (1.6779545179878366,4.925632693215907) {};
  \node[state,fill=white] at (0.771231706589196,4.26871006333689) {};
  \node[state,fill=white] at (0.3486980825664952,5.981038960355102) {};
  \node[state,fill=white] at (1.8415659900291574,5.621816136969723) {};
  \node[state,fill=white] at (0.84027403039665,4.993727240705263) {};
  \node[state,fill=white] at (0.3905073363260326,6.690665445802169) {};
  \node[state,fill=white] at (1.2619326187113395,6.459990553922406) {};
  \node[state,fill=white] at (0.17543782511852904,5.302361524234345) {};
  \node[state,fill=white] at (-0.37510981434760576,6.683699008727237) {};
  \node[state,fill=white] at (-1.7817404196988733,1.2561509790322165) {};
  \node[state,fill=white] at (-1.2612236672081574,1.6004460176638242) {};
  \node[state,fill=white] at (-1.904406825150545,3.7967751364142064) {};
  \node[state,fill=white] at (-2.11743550263423,2.4397611178958627) {};
  \node[state,fill=white] at (-1.3999694216719738,3.280686504771533) {};
  \node[state,fill=white] at (-2.0354296517343657,4.905352720781203) {};
  \node[state,fill=white] at (-2.6101018130148055,0.9730542191814799) {};
  \node[state,fill=white] at (-2.020355810288433,1.7370810263003533) {};
  \node[state,fill=white] at (-2.486983921441511,3.8774224320592063) {};
  \node[state,fill=white] at (3.4050519785962092,3.614477023449859) {};
  \node[state,fill=white] at (2.951951841598388,3.122268021278065) {};
  \node[state,fill=white] at (4.371534251111887,4.287617500246496) {};
  \node[state,fill=white] at (2.873068166128606,4.1721933979584716) {};
  \node[state,fill=white] at (4.410591385501697,5.152643917307501) {};
  \node[state,fill=white] at (4.99976881745918,3.981625148104324) {};
  \node[state,fill=white] at (4.466333710609381,3.519617162952977) {};
  \node[state,fill=white] at (5.467030126379853,4.628829211366017) {};
  \node[state,fill=white] at (-3.7279072761198657,5.000248792379955) {};
  \node[state,fill=white] at (-3.811215928042087,4.256826731203449) {};
  \node[state,fill=white] at (-1.1484351173644185,2.3102568936610397) {};
  \node[state,fill=white] at (-1.49330932123178,2.0808475166081846) {};
  \node[state,fill=white] at (-3.04196135531578,3.222060047967823) {};
  \node[state,fill=white] at (-1.798227264463192,2.9128373636056173) {};
  \node[state,fill=white] at (-1.3491116087899795,2.809316645968066) {};
  \node[state,fill=white] at (-3.0951374519019654,4.007893143989082) {};
  \node[state,fill=white] at (-4.600826872525891,4.447456218048963) {};
  \node[state,fill=white] at (-2.307749022090527,3.183685047046739) {};
  \node[state,fill=white] at (-2.515677050667505,2.694931513607954) {};
  \node[state,fill=white] at (-3.8137665848881666,3.6172165657123405) {};
  \node[state,fill=white] at (1.002213660425983,3.4655912741137294) {};
  \node[state,fill=white] at (0.3443864049944915,2.8873559381409506) {};
  \node[state,fill=white] at (-1.5906218982805276,4.224465426911279) {};
  \node[state,fill=white] at (1.4344629465622716,4.2064242330833865) {};
  \node[state,fill=white] at (0.40293336649773337,3.668404775626401) {};
  \node[state,fill=white] at (-1.3778565222868036,4.752603364273528) {};
  \node[state,fill=white] at (-0.2032210238671238,4.512173215707064) {};
  \node[state,fill=white] at (-1.2245017601519739,3.7507375123253857) {};
  \node[state,fill=white] at (-2.6222574501655442,4.755098060228369) {};
  \node[state,fill=white] at (-3.456375950023912,0.9823133057465543) {};
  \node[state,fill=white] at (-2.6861391224896876,1.6320204510600846) {};
  \node[state,fill=white] at (-4.171686255867115,2.5452878603747413) {};
  \node[state,fill=white] at (-4.846204597380111,1.7726356240289933) {};
  \node[state,fill=white] at (-3.48423624860414,2.5038693111160577) {};
  \node[state,fill=white] at (-4.6411671498241045,3.433416637619054) {};
  \node[state,fill=white] at (-4.140740048676738,0.9642121411754452) {};
  \node[state,fill=white] at (-3.4143045355450123,1.8075370736285366) {};
  \node[state,fill=white] at (-4.894307625170197,2.686889645805903) {};
  \node[state,fill=white] at (-2.978222856512475,-0.49678825604049753) {};
  \node[state,fill=white] at (-1.9923798135757813,-0.8898958751013494) {};
  \node[state,fill=white] at (-3.140303986211371,-1.883472969363521) {};
  \node[state,fill=white] at (-2.825624707200261,-2.4337682388261377) {};
  \node[state,fill=white] at (-3.865554251004385,-3.033553053509924) {};
  \node[state,fill=white] at (-3.621750590672103,-0.8287875853122821) {};
  \node[state,fill=white] at (-2.686550140289986,-0.9348164477976713) {};
  \node[state,fill=white] at (-3.749129320562069,-2.246746115270515) {};
\end{tikzpicture}


==> serial-frac.tex <==
\begingroup
 \def\fr#1#2{#1\!/\!#2}%
 \def\Fr#1#2{(\atom{Frac}~{#1}~{#2})}%
 \def\ruleLabel#1{\llap{\tiny$#1.$}}%
  \pgfmathsetseed{2736}
  \begin{tikzpicture}[
    every state/.style={inner sep=-0.5ex},
    decoration={random steps,amplitude=.375ex,segment length=.75ex,
                pre=lineto,pre length=1ex,post=lineto,post length=1ex},
    rounded corners=.15ex
  ]
    \long\def\hag(#1) [#2] #3{\node[state,accepting] (#1) [#2,decorate] {$\begin{array}{c}#3\end{array}$}}
    \long\def\bag(#1) [#2] #3{\node[state] (#1) [#2,decorate] {$\begin{array}{c}#3\end{array}$}}
    \hag (A) [] {\fr ab\\\,p~q};
    \bag (B) [right=of A] {\fr cd~g\\p~q};
    \bag (C1) [above=of B] {\fr cd~g\\p~q~q^2\!\!};
    \bag (D1) [right=of C1] {\fr cd~g\\p~q~g'\!\!};
    \bag (E1) [right=of D1] {\fr ab~g'\!\\p~q};
    \bag (C2) [below=of B] {\fr cd~g\\p'\!~q};
    \bag (D2) [right=of C2] {\fr ab~g'\!\\p'\!~q~g};
    \bag (E2) [right=of D2] {\fr ab~g'\!\\p'\!~q~q^2\!\!};
    \bag (F) [below=of E1] {\fr ab~g'\!\\p'\!~q};
    \bag (G) [right=of F] {\fr cd\\p'\!~q};
    \hag (H) [right=of G] {\fr cd\\\,p~q};
    \path (A) edge[->,above] node {2} (B)
          (B) edge[->,left] node {4} (C1)
              edge[->,left] node {1} (C2)
          (C1) edge[<-,above] node {5} (D1)
          (D1) edge[<-,above] node {2} (E1)
          (E1) edge[->,right] node {1} (F)
          (C2) edge[->,above] node {3} (D2)
          (D2) edge[->,above] node {6} (E2)
          (E2) edge[<-,right] node {4} (F)
          (F) edge[<-,above,shorten >=0.1pt] node {3} (G)
          (G) edge[<-,above,shorten >=0.8pt] node {1} (H);
  \end{tikzpicture}
\endgroup
